Deep Neural Networks for Learning Intent from sEMG Signals to Support Hardware Devices for Post-Stroke Neurorehabilitation

Finger-specific motor intent is a clinically meaningful control signal for post-stroke neurorehabilitation, where residual muscle activity may remain measurable despite weak or incomplete movement. We study five-finger multilabel intent decoding from impaired-arm high-density surface electromyography (sEMG) in PhysioMio, a bilateral longitudinal dataset collected from stroke patients. A common processing protocol aligns movement labels, applies 20--450 Hz Butterworth filtering and Symlet-4 wavelet denoising, segments overlapping 200 ms windows, and extracts twelve time- and frequency-domain descriptors per channel. Direct LSTM, CNN, and GNN baselines reveal complementary behavior: the LSTM attains the highest subset accuracy (0.545), whereas the GNN attains the highest macro F1 (0.706) and macro AUPRC (0.776). Architecture search then identifies CNN-Large as the strongest single-split CNN, with 0.593 subset accuracy and 0.714 macro F1, while CNN-Micro provides a compact architecture for embedded inference. To match a four-sensor hardware design, we retrain CNN-Micro using channels associated with ECRB, ECRL, FDS, and FDP and exclude the ground electrode from model input. Across five seeds, cross-channel knowledge distillation improves the four-channel student over direct training, reaching $0.5219 \pm 0.0114$ subset accuracy, $0.7612 \pm 0.0038$ finger accuracy, and $0.6095 \pm 0.0058$ macro F1. The selected 123K-parameter model accepts nine windows of 48 features and has been exported to ONNX. These results establish a reproducible software path from post-stroke sEMG to compact five-finger intent prediction for subsequent hardware-in-the-loop evaluation.

==> figures/four_channel_comparison_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.90\linewidth,
  height=6.2cm,
  ymin=0.44,
  ymax=0.80,
  ylabel={Mean score},
  symbolic x coords={Subset Acc.,Finger Acc.,Macro F1,Macro AUROC,Macro AUPRC},
  xtick=data,
  xticklabel style={rotate=18,anchor=east,font=\small},
  ymajorgrids=true,
  grid style={dashed,gray!30},
  legend style={
    at={(0.5,1.03)},
    anchor=south,
    legend columns=3,
    draw=none,
    font=\footnotesize,
    /tikz/every even column/.append style={column sep=0.8em}
  },
  bar width=8pt,
]
\addplot coordinates {(Subset Acc.,0.4801) (Finger Acc.,0.7326) (Macro F1,0.5822) (Macro AUROC,0.7683) (Macro AUPRC,0.6401)};
\addplot coordinates {(Subset Acc.,0.4618) (Finger Acc.,0.7111) (Macro F1,0.5706) (Macro AUROC,0.7478) (Macro AUPRC,0.5985)};
\addplot coordinates {(Subset Acc.,0.5219) (Finger Acc.,0.7612) (Macro F1,0.6095) (Macro AUROC,0.7904) (Macro AUPRC,0.6933)};
\legend{Direct,Transfer,Distilled}
\end{axis}
\end{tikzpicture}


==> figures/model_comparison_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.98\linewidth,
  height=6.8cm,
  ymin=0.40,
  ymax=0.90,
  ylabel={Score},
  symbolic x coords={Subset Acc.,Finger Acc.,Macro F1,Macro AUROC,Macro AUPRC},
  xtick=data,
  xticklabel style={rotate=20,anchor=east,font=\small},
  ymajorgrids=true,
  grid style={dashed,gray!30},
  legend style={
    at={(0.5,1.04)},
    anchor=south,
    legend columns=3,
    draw=none,
    font=\footnotesize,
    /tikz/every even column/.append style={column sep=0.7em}
  },
  bar width=5pt,
]
\addplot coordinates {(Subset Acc.,0.545) (Finger Acc.,0.784) (Macro F1,0.705) (Macro AUROC,0.858) (Macro AUPRC,0.754)};
\addplot coordinates {(Subset Acc.,0.442) (Finger Acc.,0.694) (Macro F1,0.676) (Macro AUROC,0.767) (Macro AUPRC,0.764)};
\addplot coordinates {(Subset Acc.,0.448) (Finger Acc.,0.683) (Macro F1,0.706) (Macro AUROC,0.787) (Macro AUPRC,0.776)};
\addplot coordinates {(Subset Acc.,0.588) (Finger Acc.,0.792) (Macro F1,0.698) (Macro AUROC,0.870) (Macro AUPRC,0.787)};
\addplot coordinates {(Subset Acc.,0.593) (Finger Acc.,0.798) (Macro F1,0.714) (Macro AUROC,0.881) (Macro AUPRC,0.812)};
\legend{LSTM,CNN Legacy,GNN,ResNet-152,CNN-Large}
\end{axis}
\end{tikzpicture}


==> figures/per_finger_f1_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.98\linewidth,
  height=6.8cm,
  ymin=0.60,
  ymax=0.80,
  ylabel={Per-finger F1},
  symbolic x coords={Thumb,Index,Middle,Ring,Little},
  xtick=data,
  ymajorgrids=true,
  grid style={dashed,gray!30},
  legend style={
    at={(0.5,1.04)},
    anchor=south,
    legend columns=3,
    draw=none,
    font=\footnotesize,
    /tikz/every even column/.append style={column sep=0.8em}
  },
  bar width=8pt,
]
\addplot coordinates {(Thumb,0.716) (Index,0.723) (Middle,0.712) (Ring,0.696) (Little,0.680)};
\addplot coordinates {(Thumb,0.776) (Index,0.696) (Middle,0.689) (Ring,0.688) (Little,0.678)};
\addplot coordinates {(Thumb,0.729) (Index,0.750) (Middle,0.698) (Ring,0.695) (Little,0.696)};
\legend{LSTM,GNN,CNN-Large}
\end{axis}
\end{tikzpicture}

